Wronski Pairs of Honeycomb Curves

We study certain generic systems of real polynomial equations associated with triangulations of convex polytopes and investigate their number of real solutions. Our main focus is set on pairs of plane algebraic curves which form a so-called Wronski system. The computational tasks arising in the analysis of such Wronski pairs lead us to the frontiers of current computer algebra algorithms and their implementations, both via Gr\"obner bases and numerical algebraic geometry.

==> 7D2-min-weight.tikz <==
% polymake for joswig
% Wed Nov 13 16:18:30 2024
% pcom:S0

  \begin{tikzpicture}[scale=1.25]
	\definecolor{dark}{rgb}{0.4,0.4,0.4}
	\foreach \x in {0,1,...,6}{
		\pgfmathtruncatemacro{\y}{7-\x}
		\foreach \k in {0,...,\x}{
			\draw[fill=dark] (\x,\y) (\k,\y-1) -- (\k+1,\y-1) -- (\k,\y) -- cycle;}
	}
	
	
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,0) {\tiny $16$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,1) {\tiny $10$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,2) {\tiny $6$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,3) {\tiny $4$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,4) {\tiny $4$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,5) {\tiny $6$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,6) {\tiny $10$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (0,7) {\tiny $16$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,0) {\tiny $10$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,0) {\tiny $6$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (3,0) {\tiny $4$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (4,0) {\tiny $4$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (5,0) {\tiny $6$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (6,0) {\tiny $10$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (7,0) {\tiny $16$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,1) {\tiny $5$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,2) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,3) {\tiny $1$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,4) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,5) {\tiny $5$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (1,6) {\tiny $10$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,1) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (3,1) {\tiny $1$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (4,1) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (5,1) {\tiny $5$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (6,1) {\tiny $10$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,2) {\tiny $0$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,3) {\tiny $0$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,4) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (2,5) {\tiny $6$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (3,2) {\tiny $0$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (4,2) {\tiny $2$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (5,2) {\tiny $6$};

\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (3,3) {\tiny $1$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (3,4) {\tiny $4$};
\node[rectangle, draw=black, fill=white, inner sep=0pt,minimum size=0.9em] at (4,3) {\tiny $4$};
\end{tikzpicture}



%\begin{tikzpicture}[x  = {(1cm,0cm)},
%                    y  = {(0cm,1cm)},
%                    z  = {(0cm,0cm)},
%                    scale = 1,
%                    color = {lightgray}]
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__1) at (0, 0);
%  \coordinate (v1_unnamed__1) at (0, 1);
%  \coordinate (v2_unnamed__1) at (1, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:16},]
%  \tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__1] (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__2) at (0, 1);
%  \coordinate (v1_unnamed__2) at (1, 0);
%  \coordinate (v2_unnamed__2) at (1, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__2_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__3) at (1, 0);
%  \coordinate (v1_unnamed__3) at (1, 1);
%  \coordinate (v2_unnamed__3) at (2, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__3_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__4) at (0, 1);
%  \coordinate (v1_unnamed__4) at (0, 2);
%  \coordinate (v2_unnamed__4) at (1, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__4_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__4} = [fill=facetcolor_unnamed__4, fill opacity=0.5, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v1_unnamed__4) -- (v0_unnamed__4) -- (v2_unnamed__4) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__5) at (1, 1);
%  \coordinate (v1_unnamed__5) at (2, 0);
%  \coordinate (v2_unnamed__5) at (2, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__5} = [fill=facetcolor_unnamed__5, fill opacity=0.5, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__5] (v1_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__6) at (0, 2);
%  \coordinate (v1_unnamed__6) at (1, 1);
%  \coordinate (v2_unnamed__6) at (1, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__6}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__6_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__6_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__6_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__6}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__6} = [fill=facetcolor_unnamed__6, fill opacity=0.5, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__6] (v1_unnamed__6) -- (v2_unnamed__6) -- (v0_unnamed__6) -- (v1_unnamed__6) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__7) at (1, 1);
%  \coordinate (v1_unnamed__7) at (1, 2);
%  \coordinate (v2_unnamed__7) at (2, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__7}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__7_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__7_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__7_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__7}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__7} = [fill=facetcolor_unnamed__7, fill opacity=0.5, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__7] (v2_unnamed__7) -- (v1_unnamed__7) -- (v0_unnamed__7) -- (v2_unnamed__7) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__8) at (2, 0);
%  \coordinate (v1_unnamed__8) at (2, 1);
%  \coordinate (v2_unnamed__8) at (3, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__8}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__8_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__8_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__8_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__8}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__8} = [fill=facetcolor_unnamed__8, fill opacity=0.5, draw=edgecolor_unnamed__8, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__8] (v0_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- (v0_unnamed__8) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__9) at (0, 2);
%  \coordinate (v1_unnamed__9) at (0, 3);
%  \coordinate (v2_unnamed__9) at (1, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__9}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__9_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__9_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__9_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__9}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__9} = [fill=facetcolor_unnamed__9, fill opacity=0.5, draw=edgecolor_unnamed__9, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__9] (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- (v2_unnamed__9) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__10) at (1, 2);
%  \coordinate (v1_unnamed__10) at (2, 1);
%  \coordinate (v2_unnamed__10) at (2, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__10}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__10_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__10_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__10_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__10}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__10} = [fill=facetcolor_unnamed__10, fill opacity=0.5, draw=edgecolor_unnamed__10, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__10] (v1_unnamed__10) -- (v2_unnamed__10) -- (v0_unnamed__10) -- (v1_unnamed__10) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__11) at (2, 1);
%  \coordinate (v1_unnamed__11) at (3, 0);
%  \coordinate (v2_unnamed__11) at (3, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__11}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__11_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__11_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__11_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__11}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__11} = [fill=facetcolor_unnamed__11, fill opacity=0.5, draw=edgecolor_unnamed__11, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__11] (v1_unnamed__11) -- (v2_unnamed__11) -- (v0_unnamed__11) -- (v1_unnamed__11) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__12) at (0, 3);
%  \coordinate (v1_unnamed__12) at (1, 2);
%  \coordinate (v2_unnamed__12) at (1, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__12}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__12_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__12_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__12_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__12}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__12} = [fill=facetcolor_unnamed__12, fill opacity=0.5, draw=edgecolor_unnamed__12, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__12] (v1_unnamed__12) -- (v2_unnamed__12) -- (v0_unnamed__12) -- (v1_unnamed__12) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__13) at (2, 1);
%  \coordinate (v1_unnamed__13) at (2, 2);
%  \coordinate (v2_unnamed__13) at (3, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__13}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__13_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__13_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__13_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__13}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__13} = [fill=facetcolor_unnamed__13, fill opacity=0.5, draw=edgecolor_unnamed__13, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__14) at (1, 2);
%  \coordinate (v1_unnamed__14) at (1, 3);
%  \coordinate (v2_unnamed__14) at (2, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__14}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__14_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__14_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__14_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__14}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__14} = [fill=facetcolor_unnamed__14, fill opacity=0.5, draw=edgecolor_unnamed__14, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__14] (v2_unnamed__14) -- (v1_unnamed__14) -- (v0_unnamed__14) -- (v2_unnamed__14) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__15) at (3, 0);
%  \coordinate (v1_unnamed__15) at (3, 1);
%  \coordinate (v2_unnamed__15) at (4, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__15}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__15_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__15_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__15_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__15}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__15} = [fill=facetcolor_unnamed__15, fill opacity=0.5, draw=edgecolor_unnamed__15, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__16) at (0, 3);
%  \coordinate (v1_unnamed__16) at (0, 4);
%  \coordinate (v2_unnamed__16) at (1, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__16}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__16_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__16_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__16_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__16}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__16} = [fill=facetcolor_unnamed__16, fill opacity=0.5, draw=edgecolor_unnamed__16, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__16] (v2_unnamed__16) -- (v1_unnamed__16) -- (v0_unnamed__16) -- (v2_unnamed__16) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__17) at (2, 2);
%  \coordinate (v1_unnamed__17) at (3, 1);
%  \coordinate (v2_unnamed__17) at (3, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__17}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__17_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__17,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__17_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__17,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__17_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__17,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__17}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__17}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__17} = [fill=facetcolor_unnamed__17, fill opacity=0.5, draw=edgecolor_unnamed__17, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__17] (v1_unnamed__17) -- (v2_unnamed__17) -- (v0_unnamed__17) -- (v1_unnamed__17) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__17) [vertexstyle_unnamed__17_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__18) at (1, 3);
%  \coordinate (v1_unnamed__18) at (2, 2);
%  \coordinate (v2_unnamed__18) at (2, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__18}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__18_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__18,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__18_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__18,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__18_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__18,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__18}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__18}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__18} = [fill=facetcolor_unnamed__18, fill opacity=0.5, draw=edgecolor_unnamed__18, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__18] (v1_unnamed__18) -- (v2_unnamed__18) -- (v0_unnamed__18) -- (v1_unnamed__18) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__18) [vertexstyle_unnamed__18_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__19) at (3, 1);
%  \coordinate (v1_unnamed__19) at (4, 0);
%  \coordinate (v2_unnamed__19) at (4, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__19}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__19_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__19_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__19_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__19,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__19}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__19}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__19} = [fill=facetcolor_unnamed__19, fill opacity=0.5, draw=edgecolor_unnamed__19, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__19] (v1_unnamed__19) -- (v2_unnamed__19) -- (v0_unnamed__19) -- (v1_unnamed__19) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__19) [vertexstyle_unnamed__19_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__20) at (2, 2);
%  \coordinate (v1_unnamed__20) at (2, 3);
%  \coordinate (v2_unnamed__20) at (3, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__20}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__20_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__20,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__20_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__20,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__20_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__20,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__20}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__20}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__20} = [fill=facetcolor_unnamed__20, fill opacity=0.5, draw=edgecolor_unnamed__20, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__20] (v2_unnamed__20) -- (v1_unnamed__20) -- (v0_unnamed__20) -- (v2_unnamed__20) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__20) [vertexstyle_unnamed__20_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__21) at (0, 4);
%  \coordinate (v1_unnamed__21) at (1, 3);
%  \coordinate (v2_unnamed__21) at (1, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__21}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__21_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__21,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__21_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__21,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__21_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__21,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__21}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__21}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__21} = [fill=facetcolor_unnamed__21, fill opacity=0.5, draw=edgecolor_unnamed__21, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__21] (v1_unnamed__21) -- (v2_unnamed__21) -- (v0_unnamed__21) -- (v1_unnamed__21) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__21) [vertexstyle_unnamed__21_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__22) at (3, 1);
%  \coordinate (v1_unnamed__22) at (3, 2);
%  \coordinate (v2_unnamed__22) at (4, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__22}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__22_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__22,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__22_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__22,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__22_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__22,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__22}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__22}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__22} = [fill=facetcolor_unnamed__22, fill opacity=0.5, draw=edgecolor_unnamed__22, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__22] (v0_unnamed__22) -- (v2_unnamed__22) -- (v1_unnamed__22) -- (v0_unnamed__22) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__22) [vertexstyle_unnamed__22_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__23) at (1, 3);
%  \coordinate (v1_unnamed__23) at (1, 4);
%  \coordinate (v2_unnamed__23) at (2, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__23}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__23_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__23,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__23_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__23,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__23_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__23,label={[text=black, above right, align=left]:0},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__23}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__23}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__23} = [fill=facetcolor_unnamed__23, fill opacity=0.5, draw=edgecolor_unnamed__23, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__23] (v2_unnamed__23) -- (v1_unnamed__23) -- (v0_unnamed__23) -- (v2_unnamed__23) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__23) [vertexstyle_unnamed__23_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__24) at (4, 0);
%  \coordinate (v1_unnamed__24) at (4, 1);
%  \coordinate (v2_unnamed__24) at (5, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__24}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__24_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__24,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__24_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__24,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__24_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__24,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__24}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__24}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__24} = [fill=facetcolor_unnamed__24, fill opacity=0.5, draw=edgecolor_unnamed__24, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__24] (v0_unnamed__24) -- (v2_unnamed__24) -- (v1_unnamed__24) -- (v0_unnamed__24) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__24) [vertexstyle_unnamed__24_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__25) at (0, 4);
%  \coordinate (v1_unnamed__25) at (0, 5);
%  \coordinate (v2_unnamed__25) at (1, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__25}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__25_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__25,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__25_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__25,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__25_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__25,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__25}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__25}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__25} = [fill=facetcolor_unnamed__25, fill opacity=0.5, draw=edgecolor_unnamed__25, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__25] (v2_unnamed__25) -- (v1_unnamed__25) -- (v0_unnamed__25) -- (v2_unnamed__25) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__25) [vertexstyle_unnamed__25_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__26) at (2, 3);
%  \coordinate (v1_unnamed__26) at (3, 2);
%  \coordinate (v2_unnamed__26) at (3, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__26}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__26_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__26,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__26_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__26,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__26_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__26,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__26}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__26}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__26} = [fill=facetcolor_unnamed__26, fill opacity=0.5, draw=edgecolor_unnamed__26, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__26] (v1_unnamed__26) -- (v2_unnamed__26) -- (v0_unnamed__26) -- (v1_unnamed__26) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__26) [vertexstyle_unnamed__26_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__27) at (3, 2);
%  \coordinate (v1_unnamed__27) at (4, 1);
%  \coordinate (v2_unnamed__27) at (4, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__27}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__27_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__27,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__27_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__27,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__27_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__27,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__27}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__27}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__27} = [fill=facetcolor_unnamed__27, fill opacity=0.5, draw=edgecolor_unnamed__27, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__27] (v1_unnamed__27) -- (v2_unnamed__27) -- (v0_unnamed__27) -- (v1_unnamed__27) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__27) [vertexstyle_unnamed__27_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__28) at (1, 4);
%  \coordinate (v1_unnamed__28) at (2, 3);
%  \coordinate (v2_unnamed__28) at (2, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__28}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__28_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__28,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__28_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__28,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__28_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__28,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__28}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__28}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__28} = [fill=facetcolor_unnamed__28, fill opacity=0.5, draw=edgecolor_unnamed__28, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__28] (v1_unnamed__28) -- (v2_unnamed__28) -- (v0_unnamed__28) -- (v1_unnamed__28) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__28) [vertexstyle_unnamed__28_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__29) at (3, 2);
%  \coordinate (v1_unnamed__29) at (3, 3);
%  \coordinate (v2_unnamed__29) at (4, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__29}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__29_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__29,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__29_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__29,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__29_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__29,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__29}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__29}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__29} = [fill=facetcolor_unnamed__29, fill opacity=0.5, draw=edgecolor_unnamed__29, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__29] (v0_unnamed__29) -- (v2_unnamed__29) -- (v1_unnamed__29) -- (v0_unnamed__29) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__29) [vertexstyle_unnamed__29_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__30) at (2, 3);
%  \coordinate (v1_unnamed__30) at (2, 4);
%  \coordinate (v2_unnamed__30) at (3, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__30}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__30_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__30,label={[text=black, above right, align=left]:0},]
%  \tikzstyle{vertexstyle_unnamed__30_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__30,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__30_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__30,label={[text=black, above right, align=left]:1},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__30}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__30}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__30} = [fill=facetcolor_unnamed__30, fill opacity=0.5, draw=edgecolor_unnamed__30, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__30] (v2_unnamed__30) -- (v1_unnamed__30) -- (v0_unnamed__30) -- (v2_unnamed__30) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__30) [vertexstyle_unnamed__30_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__31) at (4, 1);
%  \coordinate (v1_unnamed__31) at (5, 0);
%  \coordinate (v2_unnamed__31) at (5, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__31}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__31_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__31,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__31_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__31,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__31_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__31,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__31}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__31}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__31} = [fill=facetcolor_unnamed__31, fill opacity=0.5, draw=edgecolor_unnamed__31, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__31] (v1_unnamed__31) -- (v2_unnamed__31) -- (v0_unnamed__31) -- (v1_unnamed__31) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__31) [vertexstyle_unnamed__31_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__32) at (0, 5);
%  \coordinate (v1_unnamed__32) at (1, 4);
%  \coordinate (v2_unnamed__32) at (1, 5);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__32}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__32_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__32,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__32_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__32,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__32_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__32,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__32}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__32}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__32} = [fill=facetcolor_unnamed__32, fill opacity=0.5, draw=edgecolor_unnamed__32, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__32] (v1_unnamed__32) -- (v2_unnamed__32) -- (v0_unnamed__32) -- (v1_unnamed__32) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__32) [vertexstyle_unnamed__32_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__33) at (4, 1);
%  \coordinate (v1_unnamed__33) at (4, 2);
%  \coordinate (v2_unnamed__33) at (5, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__33}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__33_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__33,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__33_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__33,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__33_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__33,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__33}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__33}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__33} = [fill=facetcolor_unnamed__33, fill opacity=0.5, draw=edgecolor_unnamed__33, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__33] (v0_unnamed__33) -- (v2_unnamed__33) -- (v1_unnamed__33) -- (v0_unnamed__33) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__33) [vertexstyle_unnamed__33_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__34) at (1, 4);
%  \coordinate (v1_unnamed__34) at (1, 5);
%  \coordinate (v2_unnamed__34) at (2, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__34}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__34_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__34,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__34_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__34,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__34_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__34,label={[text=black, above right, align=left]:2},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__34}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__34}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__34} = [fill=facetcolor_unnamed__34, fill opacity=0.5, draw=edgecolor_unnamed__34, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__34] (v2_unnamed__34) -- (v1_unnamed__34) -- (v0_unnamed__34) -- (v2_unnamed__34) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__34) [vertexstyle_unnamed__34_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__35) at (5, 0);
%  \coordinate (v1_unnamed__35) at (5, 1);
%  \coordinate (v2_unnamed__35) at (6, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__35}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__35_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__35,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__35_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__35,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__35_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__35,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__35}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__35}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__35} = [fill=facetcolor_unnamed__35, fill opacity=0.5, draw=edgecolor_unnamed__35, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__35] (v0_unnamed__35) -- (v2_unnamed__35) -- (v1_unnamed__35) -- (v0_unnamed__35) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__35) [vertexstyle_unnamed__35_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__36) at (3, 3);
%  \coordinate (v1_unnamed__36) at (4, 2);
%  \coordinate (v2_unnamed__36) at (4, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__36}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__36_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__36,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__36_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__36,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__36_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__36,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__36}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__36}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__36} = [fill=facetcolor_unnamed__36, fill opacity=0.5, draw=edgecolor_unnamed__36, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__36] (v1_unnamed__36) -- (v2_unnamed__36) -- (v0_unnamed__36) -- (v1_unnamed__36) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__36) [vertexstyle_unnamed__36_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__37) at (2, 4);
%  \coordinate (v1_unnamed__37) at (3, 3);
%  \coordinate (v2_unnamed__37) at (3, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__37}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__37_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__37,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__37_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__37,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__37_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__37,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__37}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__37}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__37} = [fill=facetcolor_unnamed__37, fill opacity=0.5, draw=edgecolor_unnamed__37, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__37] (v1_unnamed__37) -- (v2_unnamed__37) -- (v0_unnamed__37) -- (v1_unnamed__37) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__37) [vertexstyle_unnamed__37_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__38) at (0, 5);
%  \coordinate (v1_unnamed__38) at (0, 6);
%  \coordinate (v2_unnamed__38) at (1, 5);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__38}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__38_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__38,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__38_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__38,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__38_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__38,label={[text=black, above right, align=left]:5},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__38}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__38}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__38} = [fill=facetcolor_unnamed__38, fill opacity=0.5, draw=edgecolor_unnamed__38, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__38] (v2_unnamed__38) -- (v1_unnamed__38) -- (v0_unnamed__38) -- (v2_unnamed__38) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__38) [vertexstyle_unnamed__38_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__39) at (4, 2);
%  \coordinate (v1_unnamed__39) at (5, 1);
%  \coordinate (v2_unnamed__39) at (5, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__39}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__39_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__39,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__39_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__39,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__39_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__39,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__39}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__39}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__39} = [fill=facetcolor_unnamed__39, fill opacity=0.5, draw=edgecolor_unnamed__39, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__39] (v1_unnamed__39) -- (v2_unnamed__39) -- (v0_unnamed__39) -- (v1_unnamed__39) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__39) [vertexstyle_unnamed__39_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__40) at (1, 5);
%  \coordinate (v1_unnamed__40) at (2, 4);
%  \coordinate (v2_unnamed__40) at (2, 5);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__40}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__40_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__40,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__40_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__40,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__40_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__40,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__40}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__40}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__40} = [fill=facetcolor_unnamed__40, fill opacity=0.5, draw=edgecolor_unnamed__40, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__40] (v1_unnamed__40) -- (v2_unnamed__40) -- (v0_unnamed__40) -- (v1_unnamed__40) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__40) [vertexstyle_unnamed__40_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__41) at (3, 3);
%  \coordinate (v1_unnamed__41) at (3, 4);
%  \coordinate (v2_unnamed__41) at (4, 3);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__41}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__41_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__41,label={[text=black, above right, align=left]:1},]
%  \tikzstyle{vertexstyle_unnamed__41_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__41,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__41_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__41,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__41}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__41}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__41} = [fill=facetcolor_unnamed__41, fill opacity=0.5, draw=edgecolor_unnamed__41, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__41] (v2_unnamed__41) -- (v1_unnamed__41) -- (v0_unnamed__41) -- (v2_unnamed__41) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__41) [vertexstyle_unnamed__41_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__42) at (4, 2);
%  \coordinate (v1_unnamed__42) at (4, 3);
%  \coordinate (v2_unnamed__42) at (5, 2);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__42}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__42_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__42,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__42_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__42,label={[text=black, above right, align=left]:4},]
%  \tikzstyle{vertexstyle_unnamed__42_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__42,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__42}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__42}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__42} = [fill=facetcolor_unnamed__42, fill opacity=0.5, draw=edgecolor_unnamed__42, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__42] (v0_unnamed__42) -- (v2_unnamed__42) -- (v1_unnamed__42) -- (v0_unnamed__42) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__42) [vertexstyle_unnamed__42_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__43) at (2, 4);
%  \coordinate (v1_unnamed__43) at (2, 5);
%  \coordinate (v2_unnamed__43) at (3, 4);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__43}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__43_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__43,label={[text=black, above right, align=left]:2},]
%  \tikzstyle{vertexstyle_unnamed__43_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__43,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__43_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__43,label={[text=black, above right, align=left]:4},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__43}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__43}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__43} = [fill=facetcolor_unnamed__43, fill opacity=0.5, draw=edgecolor_unnamed__43, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__43] (v2_unnamed__43) -- (v1_unnamed__43) -- (v0_unnamed__43) -- (v2_unnamed__43) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__43) [vertexstyle_unnamed__43_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__44) at (5, 1);
%  \coordinate (v1_unnamed__44) at (6, 0);
%  \coordinate (v2_unnamed__44) at (6, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__44}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__44_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__44,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__44_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__44,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__44_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__44,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__44}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__44}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__44} = [fill=facetcolor_unnamed__44, fill opacity=0.5, draw=edgecolor_unnamed__44, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__44] (v1_unnamed__44) -- (v2_unnamed__44) -- (v0_unnamed__44) -- (v1_unnamed__44) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__44) [vertexstyle_unnamed__44_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__45) at (0, 6);
%  \coordinate (v1_unnamed__45) at (1, 5);
%  \coordinate (v2_unnamed__45) at (1, 6);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__45}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__45_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__45,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__45_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__45,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__45_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__45,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__45}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__45}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__45} = [fill=facetcolor_unnamed__45, fill opacity=0.5, draw=edgecolor_unnamed__45, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__45] (v1_unnamed__45) -- (v2_unnamed__45) -- (v0_unnamed__45) -- (v1_unnamed__45) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__45) [vertexstyle_unnamed__45_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__46) at (5, 1);
%  \coordinate (v1_unnamed__46) at (5, 2);
%  \coordinate (v2_unnamed__46) at (6, 1);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__46}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__46_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__46,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__46_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__46,label={[text=black, above right, align=left]:6},]
%  \tikzstyle{vertexstyle_unnamed__46_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__46,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__46}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__46}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__46} = [fill=facetcolor_unnamed__46, fill opacity=0.5, draw=edgecolor_unnamed__46, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__46] (v0_unnamed__46) -- (v2_unnamed__46) -- (v1_unnamed__46) -- (v0_unnamed__46) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__46) [vertexstyle_unnamed__46_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__47) at (1, 5);
%  \coordinate (v1_unnamed__47) at (1, 6);
%  \coordinate (v2_unnamed__47) at (2, 5);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__47}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__47_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__47,label={[text=black, above right, align=left]:5},]
%  \tikzstyle{vertexstyle_unnamed__47_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__47,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__47_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__47,label={[text=black, above right, align=left]:6},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__47}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__47}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__47} = [fill=facetcolor_unnamed__47, fill opacity=0.5, draw=edgecolor_unnamed__47, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__47] (v2_unnamed__47) -- (v1_unnamed__47) -- (v0_unnamed__47) -- (v2_unnamed__47) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__47) [vertexstyle_unnamed__47_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__48) at (6, 0);
%  \coordinate (v1_unnamed__48) at (6, 1);
%  \coordinate (v2_unnamed__48) at (7, 0);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__48}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__48_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__48,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__48_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__48,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__48_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__48,label={[text=black, above right, align=left]:16},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__48}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__48}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__48} = [fill=facetcolor_unnamed__48, fill opacity=0.5, draw=edgecolor_unnamed__48, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__48] (v0_unnamed__48) -- (v2_unnamed__48) -- (v1_unnamed__48) -- (v0_unnamed__48) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__48) [vertexstyle_unnamed__48_\i] {};
%  }
%
%
%  % DEF COORDINATES
%  \coordinate (v0_unnamed__49) at (0, 6);
%  \coordinate (v1_unnamed__49) at (0, 7);
%  \coordinate (v2_unnamed__49) at (1, 6);
%
%
%  % VERTEXCOLOR
%  \definecolor{vertexcolor_unnamed__49}{rgb}{ 1 0 0 }
%
%  % DEF VERTEXSTYLES
%  \tikzstyle{vertexstyle_unnamed__49_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__49,label={[text=black, above right, align=left]:10},]
%  \tikzstyle{vertexstyle_unnamed__49_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__49,label={[text=black, above right, align=left]:16},]
%  \tikzstyle{vertexstyle_unnamed__49_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__49,label={[text=black, above right, align=left]:10},]
%
%  % FACETCOLOR
%  \definecolor{facetcolor_unnamed__49}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }
%
%  % EDGECOLOR
%  \definecolor{edgecolor_unnamed__49}{rgb}{ 0 0 0 }
%  \tikzstyle{facetstyle_unnamed__49} = [fill=facetcolor_unnamed__49, fill opacity=0.5, draw=edgecolor_unnamed__49, line width=1 pt, line cap=round, line join=round]
%
%  % FACES and EDGES and POINTS in the right order
%  \draw[facetstyle_unnamed__49] (v2_unnamed__49) -- (v1_unnamed__49) -- (v0_unnamed__49) -- (v2_unnamed__49) -- cycle;
%
%  % POINTS
%  \foreach \i in {0,1,2} {
%    \node at (v\i_unnamed__49) [vertexstyle_unnamed__49_\i] {};
%  }
%
%
%\end{tikzpicture}
%

